Momentum Lattice Simulation on a Small Lattice Using Stochastic Quantization

We have studied the scalar $\phi^4$-model in the symmetric phase and the non--compact $U(1)$ gauge theory on a momentum lattice using the Langevin equation for generating configurations. In the $\phi^4$-model we have analyzed the renormalized mass and in the $U(1)$-model we have analyzed the Wilson loop operator. We used a second order algorithm for solving the Langevin equation, and we looked for the convergence rate of the method. We studied the stochastic time needed to generate equilibrium configurations and compared first and second order schemes for both models.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   Figure #1
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.09 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
3 setlinewidth
673 618 m
673 2702 l
2214 2702 l
2214 618 l
673 618 l
stroke
1 setlinewidth
[] 0 setdash
3 setlinewidth
673 618 m
673 628 l
865 618 m
865 628 l
1058 618 m
1058 628 l
1250 618 m
1250 628 l
1443 618 m
1443 628 l
1636 618 m
1636 628 l
1828 618 m
1828 628 l
2021 618 m
2021 628 l
2214 618 m
2214 628 l
673 2702 m
673 2692 l
865 2702 m
865 2692 l
1058 2702 m
1058 2692 l
1250 2702 m
1250 2692 l
1443 2702 m
1443 2692 l
1636 2702 m
1636 2692 l
1828 2702 m
1828 2692 l
2021 2702 m
2021 2692 l
2214 2702 m
2214 2692 l
stroke
673 618 m
673 638 l
1058 618 m
1058 638 l
1443 618 m
1443 638 l
1828 618 m
1828 638 l
2214 618 m
2214 638 l
673 2702 m
673 2682 l
1058 2702 m
1058 2682 l
1443 2702 m
1443 2682 l
1828 2702 m
1828 2682 l
2214 2702 m
2214 2682 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
673 568 m
gsave
673 568 translate
0 rotate
0 -20  m
(0.110) CS
(0.110) show
grestore
newpath
1058 568 m
gsave
1058 568 translate
0 rotate
0 -20  m
(0.115) CS
(0.115) show
grestore
newpath
1443 568 m
gsave
1443 568 translate
0 rotate
0 -20  m
(0.120) CS
(0.120) show
grestore
newpath
1828 568 m
gsave
1828 568 translate
0 rotate
0 -20  m
(0.125) CS
(0.125) show
grestore
newpath
2214 568 m
gsave
2214 568 translate
0 rotate
0 -20  m
(0.130) CS
(0.130) show
grestore
newpath
/Times-Roman findfont
78 scalefont
 setfont
1443 468 m
gsave
1443 438 translate
0 rotate
0 0  m
(k) CS
/Symbol findfont
90 scalefont
 setfont
(k) show
/Times-Roman findfont
78 scalefont
 setfont
() show
grestore
newpath
673 618 m
683 618 l
673 808 m
683 808 l
673 997 m
683 997 l
673 1186 m
683 1186 l
673 1376 m
683 1376 l
673 1565 m
683 1565 l
673 1755 m
683 1755 l
673 1944 m
683 1944 l
673 2134 m
683 2134 l
673 2323 m
683 2323 l
673 2512 m
683 2512 l
673 2702 m
683 2702 l
2214 618 m
2204 618 l
2214 808 m
2204 808 l
2214 997 m
2204 997 l
2214 1186 m
2204 1186 l
2214 1376 m
2204 1376 l
2214 1565 m
2204 1565 l
2214 1755 m
2204 1755 l
2214 1944 m
2204 1944 l
2214 2134 m
2204 2134 l
2214 2323 m
2204 2323 l
2214 2512 m
2204 2512 l
2214 2702 m
2204 2702 l
stroke
673 618 m
693 618 l
673 997 m
693 997 l
673 1376 m
693 1376 l
673 1755 m
693 1755 l
673 2134 m
693 2134 l
673 2512 m
693 2512 l
2214 618 m
2194 618 l
2214 997 m
2194 997 l
2214 1376 m
2194 1376 l
2214 1755 m
2194 1755 l
2214 2134 m
2194 2134 l
2214 2512 m
2194 2512 l
/Times-Roman findfont
60 scalefont
 setfont
stroke
637 618 m
gsave
637 618 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
newpath
637 997 m
gsave
637 997 translate
0 rotate
0 -20  m
(0.2) RJ
(0.2) show
grestore
newpath
637 1376 m
gsave
637 1376 translate
0 rotate
0 -20  m
(0.4) RJ
(0.4) show
grestore
newpath
637 1755 m
gsave
637 1755 translate
0 rotate
0 -20  m
(0.6) RJ
(0.6) show
grestore
newpath
637 2134 m
gsave
637 2134 translate
0 rotate
0 -20  m
(0.8) RJ
(0.8) show
grestore
newpath
637 2512 m
gsave
637 2512 translate
0 rotate
0 -20  m
(1.0) RJ
(1.0) show
grestore
newpath
/Times-Roman findfont
90 scalefont
 setfont
522 1660 m
gsave
472 1660 translate
90 rotate
0 0  m
(mR) CS
(m) show
/Times-Roman findfont
60 scalefont
 setfont
0 -23 rmoveto
(R) show
/Times-Roman findfont
78 scalefont
 setfont
0 23 rmoveto
() show
grestore
newpath
1 setlinewidth
3 setlinewidth
800 2420 14 0 360 arc
stroke
1159 2033 14 0 360 arc
stroke
1462 1677 14 0 360 arc
stroke
1690 1412 14 0 360 arc
stroke
1 setlinewidth
3 setlinewidth
[] 0 setdash
800 2437 m
800 2588 l
1159 2058 m
1159 2209 l
1462 1698 m
1462 1812 l
1690 1414 m
1690 1527 l
stroke
788 2437 m
812 2437 l
788 2588 m
812 2588 l
1147 2058 m
1171 2058 l
1147 2209 m
1171 2209 l
1450 1698 m
1474 1698 l
1450 1812 m
1474 1812 l
1678 1414 m
1702 1414 l
1678 1527 m
1702 1527 l
stroke
1 setlinewidth
3 setlinewidth
1.000000 1.000000 1.000000 setrgbcolor
800 2532 m
780 2512 l
800 2492 l
820 2512 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
800 2532 m
780 2512 l
800 2492 l
820 2512 l
800 2532 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1159 2154 m
1139 2134 l
1159 2114 l
1179 2134 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1159 2154 m
1139 2134 l
1159 2114 l
1179 2134 l
1159 2154 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1462 1775 m
1442 1755 l
1462 1735 l
1482 1755 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1462 1775 m
1442 1755 l
1462 1735 l
1482 1755 l
1462 1775 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1690 1491 m
1670 1471 l
1690 1451 l
1710 1471 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1690 1491 m
1670 1471 l
1690 1451 l
1710 1471 l
1690 1491 l
stroke
1 setlinewidth
3 setlinewidth
800 2512 10 0 360 arc
gsave fill grestore
stroke
1159 2134 10 0 360 arc
gsave fill grestore
stroke
1462 1755 10 0 360 arc
gsave fill grestore
stroke
1690 1376 10 0 360 arc
gsave fill grestore
stroke
1 setlinewidth
3 setlinewidth
673 2622 m
685 2611 l
697 2600 l
709 2589 l
721 2578 l
733 2567 l
745 2556 l
757 2545 l
770 2534 l
782 2523 l
794 2511 l
806 2500 l
818 2488 l
830 2477 l
842 2465 l
854 2454 l
867 2442 l
879 2430 l
891 2419 l
903 2407 l
915 2395 l
927 2383 l
939 2371 l
951 2359 l
964 2347 l
976 2334 l
988 2322 l
1000 2310 l
1012 2297 l
1024 2284 l
1036 2272 l
1048 2259 l
1061 2246 l
1073 2233 l
1085 2220 l
1097 2207 l
1109 2194 l
1121 2181 l
1133 2168 l
1145 2154 l
1158 2141 l
1170 2127 l
1182 2113 l
1194 2099 l
1206 2085 l
1218 2071 l
1230 2057 l
1242 2043 l
1255 2028 l
1267 2014 l
1279 1999 l
1291 1984 l
1303 1969 l
1315 1954 l
1327 1939 l
1339 1924 l
1352 1908 l
1364 1892 l
1376 1876 l
1388 1860 l
1400 1844 l
1412 1828 l
1424 1811 l
1437 1794 l
1449 1777 l
1461 1760 l
1473 1742 l
1485 1725 l
1497 1707 l
1509 1689 l
1521 1670 l
1534 1651 l
1546 1632 l
1558 1613 l
1570 1593 l
1582 1573 l
1594 1553 l
1606 1532 l
1618 1511 l
1631 1489 l
1643 1467 l
1655 1444 l
1667 1421 l
1679 1397 l
1691 1372 l
1703 1347 l
1715 1321 l
1728 1294 l
1740 1266 l
1752 1237 l
1764 1207 l
1776 1175 l
1788 1142 l
1800 1106 l
1812 1068 l
1825 1027 l
1837 982 l
1849 932 l
1861 872 l
1873 795 l
1885 618 l
stroke
1 setlinewidth
/Times-Roman findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
3 setlinewidth
1609 2473 m
stroke
[] 0 setdash
1741 2473 14 0 360 arc
stroke
1 setlinewidth
1774 2473 m
gsave
1774 2473 translate
0 rotate
0 -20  m
(3) show
/Times-Roman findfont
36 scalefont
 setfont
0 36 rmoveto
(4) show
/Times-Roman findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
/Times-Roman findfont
60 scalefont
 setfont
3 setlinewidth
1609 2399 m
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
1741 2419 m
1721 2399 l
1741 2379 l
1761 2399 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1741 2419 m
1721 2399 l
1741 2379 l
1761 2399 l
1741 2419 l
stroke
1 setlinewidth
1774 2399 m
gsave
1774 2399 translate
0 rotate
0 -20  m
(7) show
/Times-Roman findfont
36 scalefont
 setfont
0 36 rmoveto
(4) show
/Times-Roman findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
/Times-Roman findfont
60 scalefont
 setfont
3 setlinewidth
1609 2325 m
stroke
[] 0 setdash
1741 2325 10 0 360 arc
gsave fill grestore
stroke
1 setlinewidth
1774 2325 m
gsave
1774 2325 translate
0 rotate
0 -20  m
(L+W) show
grestore
newpath
showpage
%%Trailer
%%BoundingBox: 161 148 531 648
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   Figure #3
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.09 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
/Times-Italic findfont
83 scalefont
 setfont
[] 0 setdash
3 setlinewidth
673 830 m
673 2491 l
2214 2491 l
2214 830 l
673 830 l
stroke
1 setlinewidth
[] 0 setdash
673 830 m
673 840 l
865 830 m
865 840 l
1058 830 m
1058 840 l
1250 830 m
1250 840 l
1443 830 m
1443 840 l
1636 830 m
1636 840 l
1828 830 m
1828 840 l
2021 830 m
2021 840 l
2214 830 m
2214 840 l
673 2491 m
673 2481 l
865 2491 m
865 2481 l
1058 2491 m
1058 2481 l
1250 2491 m
1250 2481 l
1443 2491 m
1443 2481 l
1636 2491 m
1636 2481 l
1828 2491 m
1828 2481 l
2021 2491 m
2021 2481 l
2214 2491 m
2214 2481 l
stroke
3 setlinewidth
673 830 m
673 850 l
1058 830 m
1058 850 l
1443 830 m
1443 850 l
1828 830 m
1828 850 l
2214 830 m
2214 850 l
673 2491 m
673 2471 l
1058 2491 m
1058 2471 l
1443 2491 m
1443 2471 l
1828 2491 m
1828 2471 l
2214 2491 m
2214 2471 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
673 780 m
gsave
673 780 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
newpath
1058 780 m
gsave
1058 780 translate
0 rotate
0 -20  m
(1.0) CS
(1.0) show
grestore
newpath
1443 780 m
gsave
1443 780 translate
0 rotate
0 -20  m
(2.0) CS
(2.0) show
grestore
newpath
1828 780 m
gsave
1828 780 translate
0 rotate
0 -20  m
(3.0) CS
(3.0) show
grestore
newpath
2214 780 m
gsave
2214 780 translate
0 rotate
0 -20  m
(4.0) CS
(4.0) show
grestore
newpath
/Times-Roman findfont
83 scalefont
 setfont
1443 680 m
gsave
1443 630 translate
0 rotate
0 0  m
(g2) CS
(g) show
/Times-Roman findfont
49 scalefont
 setfont
0 49 rmoveto
(2) show
/Times-Roman findfont
83 scalefont
 setfont
0 -49 rmoveto
() show
grestore
newpath
1 setlinewidth
673 830 m
683 830 l
673 996 m
683 996 l
673 1162 m
683 1162 l
673 1328 m
683 1328 l
673 1494 m
683 1494 l
673 1660 m
683 1660 l
673 1826 m
683 1826 l
673 1992 m
683 1992 l
673 2158 m
683 2158 l
673 2324 m
683 2324 l
673 2491 m
683 2491 l
2214 830 m
2204 830 l
2214 996 m
2204 996 l
2214 1162 m
2204 1162 l
2214 1328 m
2204 1328 l
2214 1494 m
2204 1494 l
2214 1660 m
2204 1660 l
2214 1826 m
2204 1826 l
2214 1992 m
2204 1992 l
2214 2158 m
2204 2158 l
2214 2324 m
2204 2324 l
2214 2491 m
2204 2491 l
stroke
3 setlinewidth
673 830 m
693 830 l
673 1162 m
693 1162 l
673 1494 m
693 1494 l
673 1826 m
693 1826 l
673 2158 m
693 2158 l
673 2491 m
693 2491 l
2214 830 m
2194 830 l
2214 1162 m
2194 1162 l
2214 1494 m
2194 1494 l
2214 1826 m
2194 1826 l
2214 2158 m
2194 2158 l
2214 2491 m
2194 2491 l
/Times-Roman findfont
60 scalefont
 setfont
stroke
637 830 m
gsave
637 830 translate
0 rotate
0 -20  m
(0.00) RJ
(0.00) show
grestore
newpath
637 1162 m
gsave
637 1162 translate
0 rotate
0 -20  m
(0.20) RJ
(0.20) show
grestore
newpath
637 1494 m
gsave
637 1494 translate
0 rotate
0 -20  m
(0.40) RJ
(0.40) show
grestore
newpath
637 1826 m
gsave
637 1826 translate
0 rotate
0 -20  m
(0.60) RJ
(0.60) show
grestore
newpath
637 2158 m
gsave
637 2158 translate
0 rotate
0 -20  m
(0.80) RJ
(0.80) show
grestore
newpath
637 2491 m
gsave
637 2491 translate
0 rotate
0 -20  m
(1.00) RJ
(1.00) show
grestore
newpath
/Times-Roman findfont
83 scalefont
 setfont
483 1660 m
gsave
483 1660 translate
90 rotate
0 0  m
(W(I,J)) CS
(W\(I,J\)) show
grestore
newpath
1 setlinewidth
[] 0 setdash
3 setlinewidth
673 2491 m
673 2491 l
673 2488 m
673 2491 l
675 2485 m
675 2491 l
678 2480 m
678 2491 l
682 2476 m
682 2491 l
688 2470 m
688 2491 l
695 2464 m
695 2490 l
703 2457 m
703 2487 l
712 2449 m
712 2483 l
722 2441 m
722 2479 l
734 2431 m
734 2474 l
747 2422 m
747 2468 l
761 2411 m
761 2462 l
777 2400 m
777 2454 l
793 2388 m
793 2446 l
811 2376 m
811 2437 l
830 2363 m
830 2428 l
851 2349 m
851 2417 l
872 2335 m
872 2407 l
895 2320 m
895 2395 l
919 2305 m
919 2383 l
944 2289 m
944 2370 l
971 2273 m
971 2356 l
999 2256 m
999 2342 l
1028 2239 m
1028 2327 l
1058 2221 m
1058 2312 l
1089 2203 m
1089 2296 l
1122 2184 m
1122 2279 l
1156 2165 m
1156 2262 l
1191 2146 m
1191 2245 l
1227 2127 m
1227 2227 l
1265 2107 m
1265 2208 l
1304 2086 m
1304 2189 l
1344 2066 m
1344 2170 l
1385 2045 m
1385 2150 l
1428 2024 m
1428 2129 l
1471 2003 m
1471 2109 l
1516 1981 m
1516 2088 l
1563 1960 m
1563 2067 l
1610 1938 m
1610 2045 l
1659 1916 m
1659 2024 l
1709 1894 m
1709 2002 l
1760 1872 m
1760 1979 l
1812 1850 m
1812 1957 l
1866 1828 m
1866 1934 l
1921 1805 m
1921 1911 l
1977 1783 m
1977 1889 l
2034 1761 m
2034 1866 l
2093 1739 m
2093 1842 l
2152 1717 m
2152 1819 l
2214 1694 m
2214 1796 l
stroke
661 2491 m
685 2491 l
661 2491 m
685 2491 l
661 2488 m
685 2488 l
663 2485 m
687 2485 l
666 2480 m
690 2480 l
670 2476 m
694 2476 l
676 2470 m
700 2470 l
683 2464 m
707 2464 l
683 2490 m
707 2490 l
691 2457 m
715 2457 l
691 2487 m
715 2487 l
700 2449 m
724 2449 l
700 2483 m
724 2483 l
710 2441 m
734 2441 l
710 2479 m
734 2479 l
722 2431 m
746 2431 l
722 2474 m
746 2474 l
735 2422 m
759 2422 l
735 2468 m
759 2468 l
749 2411 m
773 2411 l
749 2462 m
773 2462 l
765 2400 m
789 2400 l
765 2454 m
789 2454 l
781 2388 m
805 2388 l
781 2446 m
805 2446 l
799 2376 m
823 2376 l
799 2437 m
823 2437 l
818 2363 m
842 2363 l
818 2428 m
842 2428 l
839 2349 m
863 2349 l
839 2417 m
863 2417 l
860 2335 m
884 2335 l
860 2407 m
884 2407 l
883 2320 m
907 2320 l
883 2395 m
907 2395 l
907 2305 m
931 2305 l
907 2383 m
931 2383 l
932 2289 m
956 2289 l
932 2370 m
956 2370 l
959 2273 m
983 2273 l
959 2356 m
983 2356 l
987 2256 m
1011 2256 l
987 2342 m
1011 2342 l
1016 2239 m
1040 2239 l
1016 2327 m
1040 2327 l
1046 2221 m
1070 2221 l
1046 2312 m
1070 2312 l
1077 2203 m
1101 2203 l
1077 2296 m
1101 2296 l
1110 2184 m
1134 2184 l
1110 2279 m
1134 2279 l
1144 2165 m
1168 2165 l
1144 2262 m
1168 2262 l
1179 2146 m
1203 2146 l
1179 2245 m
1203 2245 l
1215 2127 m
1239 2127 l
1215 2227 m
1239 2227 l
1253 2107 m
1277 2107 l
1253 2208 m
1277 2208 l
1292 2086 m
1316 2086 l
1292 2189 m
1316 2189 l
1332 2066 m
1356 2066 l
1332 2170 m
1356 2170 l
1373 2045 m
1397 2045 l
1373 2150 m
1397 2150 l
1416 2024 m
1440 2024 l
1416 2129 m
1440 2129 l
1459 2003 m
1483 2003 l
1459 2109 m
1483 2109 l
1504 1981 m
1528 1981 l
1504 2088 m
1528 2088 l
1551 1960 m
1575 1960 l
1551 2067 m
1575 2067 l
1598 1938 m
1622 1938 l
1598 2045 m
1622 2045 l
1647 1916 m
1671 1916 l
1647 2024 m
1671 2024 l
1697 1894 m
1721 1894 l
1697 2002 m
1721 2002 l
1748 1872 m
1772 1872 l
1748 1979 m
1772 1979 l
1800 1850 m
1824 1850 l
1800 1957 m
1824 1957 l
1854 1828 m
1878 1828 l
1854 1934 m
1878 1934 l
1909 1805 m
1933 1805 l
1909 1911 m
1933 1911 l
1965 1783 m
1989 1783 l
1965 1889 m
1989 1889 l
2022 1761 m
2046 1761 l
2022 1866 m
2046 1866 l
2081 1739 m
2105 1739 l
2081 1842 m
2105 1842 l
2140 1717 m
2164 1717 l
2140 1819 m
2164 1819 l
2202 1694 m
2226 1694 l
2202 1796 m
2226 1796 l
stroke
1 setlinewidth
673 2491 10 0 360 arc
gsave fill grestore
stroke
673 2490 10 0 360 arc
gsave fill grestore
stroke
675 2489 10 0 360 arc
gsave fill grestore
stroke
678 2487 10 0 360 arc
gsave fill grestore
stroke
682 2484 10 0 360 arc
gsave fill grestore
stroke
688 2481 10 0 360 arc
gsave fill grestore
stroke
695 2477 10 0 360 arc
gsave fill grestore
stroke
703 2472 10 0 360 arc
gsave fill grestore
stroke
712 2466 10 0 360 arc
gsave fill grestore
stroke
722 2460 10 0 360 arc
gsave fill grestore
stroke
734 2453 10 0 360 arc
gsave fill grestore
stroke
747 2445 10 0 360 arc
gsave fill grestore
stroke
761 2436 10 0 360 arc
gsave fill grestore
stroke
777 2427 10 0 360 arc
gsave fill grestore
stroke
793 2417 10 0 360 arc
gsave fill grestore
stroke
811 2406 10 0 360 arc
gsave fill grestore
stroke
830 2395 10 0 360 arc
gsave fill grestore
stroke
851 2383 10 0 360 arc
gsave fill grestore
stroke
872 2371 10 0 360 arc
gsave fill grestore
stroke
895 2357 10 0 360 arc
gsave fill grestore
stroke
919 2344 10 0 360 arc
gsave fill grestore
stroke
944 2329 10 0 360 arc
gsave fill grestore
stroke
971 2314 10 0 360 arc
gsave fill grestore
stroke
999 2299 10 0 360 arc
gsave fill grestore
stroke
1028 2283 10 0 360 arc
gsave fill grestore
stroke
1058 2266 10 0 360 arc
gsave fill grestore
stroke
1089 2249 10 0 360 arc
gsave fill grestore
stroke
1122 2232 10 0 360 arc
gsave fill grestore
stroke
1156 2214 10 0 360 arc
gsave fill grestore
stroke
1191 2195 10 0 360 arc
gsave fill grestore
stroke
1227 2177 10 0 360 arc
gsave fill grestore
stroke
1265 2157 10 0 360 arc
gsave fill grestore
stroke
1304 2138 10 0 360 arc
gsave fill grestore
stroke
1344 2118 10 0 360 arc
gsave fill grestore
stroke
1385 2097 10 0 360 arc
gsave fill grestore
stroke
1428 2077 10 0 360 arc
gsave fill grestore
stroke
1471 2056 10 0 360 arc
gsave fill grestore
stroke
1516 2035 10 0 360 arc
gsave fill grestore
stroke
1563 2013 10 0 360 arc
gsave fill grestore
stroke
1610 1992 10 0 360 arc
gsave fill grestore
stroke
1659 1970 10 0 360 arc
gsave fill grestore
stroke
1709 1948 10 0 360 arc
gsave fill grestore
stroke
1760 1926 10 0 360 arc
gsave fill grestore
stroke
1812 1903 10 0 360 arc
gsave fill grestore
stroke
1866 1881 10 0 360 arc
gsave fill grestore
stroke
1921 1858 10 0 360 arc
gsave fill grestore
stroke
1977 1836 10 0 360 arc
gsave fill grestore
stroke
2034 1813 10 0 360 arc
gsave fill grestore
stroke
2093 1791 10 0 360 arc
gsave fill grestore
stroke
2152 1768 10 0 360 arc
gsave fill grestore
stroke
2214 1745 10 0 360 arc
gsave fill grestore
stroke
[] 0 setdash
3 setlinewidth
673 2491 m
673 2491 l
673 2487 m
673 2491 l
675 2481 m
675 2491 l
678 2475 m
678 2491 l
682 2466 m
682 2490 l
688 2457 m
688 2487 l
695 2446 m
695 2481 l
703 2433 m
703 2474 l
712 2420 m
712 2466 l
722 2405 m
722 2456 l
734 2388 m
734 2445 l
747 2371 m
747 2432 l
761 2352 m
761 2418 l
777 2333 m
777 2403 l
793 2312 m
793 2386 l
811 2290 m
811 2368 l
830 2268 m
830 2349 l
851 2244 m
851 2328 l
872 2220 m
872 2306 l
895 2195 m
895 2284 l
919 2169 m
919 2260 l
944 2142 m
944 2236 l
971 2115 m
971 2210 l
999 2088 m
999 2184 l
1028 2060 m
1028 2157 l
1058 2032 m
1058 2129 l
1089 2003 m
1089 2101 l
1122 1974 m
1122 2072 l
1156 1945 m
1156 2043 l
1191 1915 m
1191 2013 l
1227 1886 m
1227 1983 l
1265 1856 m
1265 1953 l
1304 1827 m
1304 1922 l
1344 1797 m
1344 1891 l
1385 1768 m
1385 1860 l
1428 1738 m
1428 1830 l
1471 1709 m
1471 1799 l
1516 1680 m
1516 1769 l
1563 1652 m
1563 1738 l
1610 1623 m
1610 1708 l
1659 1595 m
1659 1678 l
1709 1567 m
1709 1649 l
1760 1540 m
1760 1619 l
1812 1513 m
1812 1591 l
1866 1487 m
1866 1562 l
1921 1461 m
1921 1535 l
1977 1435 m
1977 1507 l
2034 1410 m
2034 1480 l
2093 1386 m
2093 1454 l
2152 1362 m
2152 1429 l
2214 1339 m
2214 1404 l
stroke
661 2491 m
685 2491 l
661 2491 m
685 2491 l
661 2487 m
685 2487 l
663 2481 m
687 2481 l
666 2475 m
690 2475 l
670 2466 m
694 2466 l
670 2490 m
694 2490 l
676 2457 m
700 2457 l
676 2487 m
700 2487 l
683 2446 m
707 2446 l
683 2481 m
707 2481 l
691 2433 m
715 2433 l
691 2474 m
715 2474 l
700 2420 m
724 2420 l
700 2466 m
724 2466 l
710 2405 m
734 2405 l
710 2456 m
734 2456 l
722 2388 m
746 2388 l
722 2445 m
746 2445 l
735 2371 m
759 2371 l
735 2432 m
759 2432 l
749 2352 m
773 2352 l
749 2418 m
773 2418 l
765 2333 m
789 2333 l
765 2403 m
789 2403 l
781 2312 m
805 2312 l
781 2386 m
805 2386 l
799 2290 m
823 2290 l
799 2368 m
823 2368 l
818 2268 m
842 2268 l
818 2349 m
842 2349 l
839 2244 m
863 2244 l
839 2328 m
863 2328 l
860 2220 m
884 2220 l
860 2306 m
884 2306 l
883 2195 m
907 2195 l
883 2284 m
907 2284 l
907 2169 m
931 2169 l
907 2260 m
931 2260 l
932 2142 m
956 2142 l
932 2236 m
956 2236 l
959 2115 m
983 2115 l
959 2210 m
983 2210 l
987 2088 m
1011 2088 l
987 2184 m
1011 2184 l
1016 2060 m
1040 2060 l
1016 2157 m
1040 2157 l
1046 2032 m
1070 2032 l
1046 2129 m
1070 2129 l
1077 2003 m
1101 2003 l
1077 2101 m
1101 2101 l
1110 1974 m
1134 1974 l
1110 2072 m
1134 2072 l
1144 1945 m
1168 1945 l
1144 2043 m
1168 2043 l
1179 1915 m
1203 1915 l
1179 2013 m
1203 2013 l
1215 1886 m
1239 1886 l
1215 1983 m
1239 1983 l
1253 1856 m
1277 1856 l
1253 1953 m
1277 1953 l
1292 1827 m
1316 1827 l
1292 1922 m
1316 1922 l
1332 1797 m
1356 1797 l
1332 1891 m
1356 1891 l
1373 1768 m
1397 1768 l
1373 1860 m
1397 1860 l
1416 1738 m
1440 1738 l
1416 1830 m
1440 1830 l
1459 1709 m
1483 1709 l
1459 1799 m
1483 1799 l
1504 1680 m
1528 1680 l
1504 1769 m
1528 1769 l
1551 1652 m
1575 1652 l
1551 1738 m
1575 1738 l
1598 1623 m
1622 1623 l
1598 1708 m
1622 1708 l
1647 1595 m
1671 1595 l
1647 1678 m
1671 1678 l
1697 1567 m
1721 1567 l
1697 1649 m
1721 1649 l
1748 1540 m
1772 1540 l
1748 1619 m
1772 1619 l
1800 1513 m
1824 1513 l
1800 1591 m
1824 1591 l
1854 1487 m
1878 1487 l
1854 1562 m
1878 1562 l
1909 1461 m
1933 1461 l
1909 1535 m
1933 1535 l
1965 1435 m
1989 1435 l
1965 1507 m
1989 1507 l
2022 1410 m
2046 1410 l
2022 1480 m
2046 1480 l
2081 1386 m
2105 1386 l
2081 1454 m
2105 1454 l
2140 1362 m
2164 1362 l
2140 1429 m
2164 1429 l
2202 1339 m
2226 1339 l
2202 1404 m
2226 1404 l
stroke
1 setlinewidth
673 2491 11 0 360 arc
gsave fill grestore
stroke
673 2490 11 0 360 arc
gsave fill grestore
stroke
675 2487 11 0 360 arc
gsave fill grestore
stroke
678 2484 11 0 360 arc
gsave fill grestore
stroke
682 2478 11 0 360 arc
gsave fill grestore
stroke
688 2472 11 0 360 arc
gsave fill grestore
stroke
695 2464 11 0 360 arc
gsave fill grestore
stroke
703 2454 11 0 360 arc
gsave fill grestore
stroke
712 2443 11 0 360 arc
gsave fill grestore
stroke
722 2430 11 0 360 arc
gsave fill grestore
stroke
734 2417 11 0 360 arc
gsave fill grestore
stroke
747 2402 11 0 360 arc
gsave fill grestore
stroke
761 2385 11 0 360 arc
gsave fill grestore
stroke
777 2368 11 0 360 arc
gsave fill grestore
stroke
793 2349 11 0 360 arc
gsave fill grestore
stroke
811 2329 11 0 360 arc
gsave fill grestore
stroke
830 2308 11 0 360 arc
gsave fill grestore
stroke
851 2286 11 0 360 arc
gsave fill grestore
stroke
872 2263 11 0 360 arc
gsave fill grestore
stroke
895 2239 11 0 360 arc
gsave fill grestore
stroke
919 2215 11 0 360 arc
gsave fill grestore
stroke
944 2189 11 0 360 arc
gsave fill grestore
stroke
971 2163 11 0 360 arc
gsave fill grestore
stroke
999 2136 11 0 360 arc
gsave fill grestore
stroke
1028 2108 11 0 360 arc
gsave fill grestore
stroke
1058 2080 11 0 360 arc
gsave fill grestore
stroke
1089 2052 11 0 360 arc
gsave fill grestore
stroke
1122 2023 11 0 360 arc
gsave fill grestore
stroke
1156 1994 11 0 360 arc
gsave fill grestore
stroke
1191 1964 11 0 360 arc
gsave fill grestore
stroke
1227 1934 11 0 360 arc
gsave fill grestore
stroke
1265 1904 11 0 360 arc
gsave fill grestore
stroke
1304 1874 11 0 360 arc
gsave fill grestore
stroke
1344 1844 11 0 360 arc
gsave fill grestore
stroke
1385 1814 11 0 360 arc
gsave fill grestore
stroke
1428 1784 11 0 360 arc
gsave fill grestore
stroke
1471 1754 11 0 360 arc
gsave fill grestore
stroke
1516 1724 11 0 360 arc
gsave fill grestore
stroke
1563 1695 11 0 360 arc
gsave fill grestore
stroke
1610 1666 11 0 360 arc
gsave fill grestore
stroke
1659 1637 11 0 360 arc
gsave fill grestore
stroke
1709 1608 11 0 360 arc
gsave fill grestore
stroke
1760 1580 11 0 360 arc
gsave fill grestore
stroke
1812 1552 11 0 360 arc
gsave fill grestore
stroke
1866 1525 11 0 360 arc
gsave fill grestore
stroke
1921 1498 11 0 360 arc
gsave fill grestore
stroke
1977 1471 11 0 360 arc
gsave fill grestore
stroke
2034 1445 11 0 360 arc
gsave fill grestore
stroke
2093 1420 11 0 360 arc
gsave fill grestore
stroke
2152 1395 11 0 360 arc
gsave fill grestore
stroke
2214 1371 11 0 360 arc
gsave fill grestore
stroke
[] 0 setdash
3 setlinewidth
673 2491 m
673 2491 l
673 2485 m
673 2491 l
675 2477 m
675 2491 l
678 2465 m
678 2490 l
682 2451 m
682 2484 l
688 2435 m
688 2475 l
695 2416 m
695 2463 l
703 2394 m
703 2448 l
712 2370 m
712 2431 l
722 2344 m
722 2411 l
734 2316 m
734 2388 l
747 2286 m
747 2363 l
761 2253 m
761 2336 l
777 2220 m
777 2306 l
793 2184 m
793 2274 l
811 2148 m
811 2241 l
830 2110 m
830 2205 l
851 2071 m
851 2168 l
872 2031 m
872 2129 l
895 1990 m
895 2089 l
919 1949 m
919 2048 l
944 1907 m
944 2006 l
971 1865 m
971 1964 l
999 1823 m
999 1920 l
1028 1781 m
1028 1877 l
1058 1739 m
1058 1833 l
1089 1697 m
1089 1789 l
1122 1655 m
1122 1745 l
1156 1614 m
1156 1701 l
1191 1573 m
1191 1658 l
1227 1533 m
1227 1616 l
1265 1493 m
1265 1574 l
1304 1455 m
1304 1532 l
1344 1417 m
1344 1492 l
1385 1380 m
1385 1453 l
1428 1345 m
1428 1415 l
1471 1310 m
1471 1378 l
1516 1277 m
1516 1342 l
1563 1244 m
1563 1307 l
1610 1214 m
1610 1273 l
1659 1184 m
1659 1241 l
1709 1156 m
1709 1210 l
1760 1129 m
1760 1180 l
1812 1103 m
1812 1151 l
1866 1079 m
1866 1124 l
1921 1056 m
1921 1097 l
1977 1035 m
1977 1072 l
2034 1016 m
2034 1047 l
2093 998 m
2093 1024 l
2152 981 m
2152 1000 l
2214 969 m
2214 976 l
stroke
661 2491 m
685 2491 l
661 2491 m
685 2491 l
661 2485 m
685 2485 l
663 2477 m
687 2477 l
666 2465 m
690 2465 l
666 2490 m
690 2490 l
670 2451 m
694 2451 l
670 2484 m
694 2484 l
676 2435 m
700 2435 l
676 2475 m
700 2475 l
683 2416 m
707 2416 l
683 2463 m
707 2463 l
691 2394 m
715 2394 l
691 2448 m
715 2448 l
700 2370 m
724 2370 l
700 2431 m
724 2431 l
710 2344 m
734 2344 l
710 2411 m
734 2411 l
722 2316 m
746 2316 l
722 2388 m
746 2388 l
735 2286 m
759 2286 l
735 2363 m
759 2363 l
749 2253 m
773 2253 l
749 2336 m
773 2336 l
765 2220 m
789 2220 l
765 2306 m
789 2306 l
781 2184 m
805 2184 l
781 2274 m
805 2274 l
799 2148 m
823 2148 l
799 2241 m
823 2241 l
818 2110 m
842 2110 l
818 2205 m
842 2205 l
839 2071 m
863 2071 l
839 2168 m
863 2168 l
860 2031 m
884 2031 l
860 2129 m
884 2129 l
883 1990 m
907 1990 l
883 2089 m
907 2089 l
907 1949 m
931 1949 l
907 2048 m
931 2048 l
932 1907 m
956 1907 l
932 2006 m
956 2006 l
959 1865 m
983 1865 l
959 1964 m
983 1964 l
987 1823 m
1011 1823 l
987 1920 m
1011 1920 l
1016 1781 m
1040 1781 l
1016 1877 m
1040 1877 l
1046 1739 m
1070 1739 l
1046 1833 m
1070 1833 l
1077 1697 m
1101 1697 l
1077 1789 m
1101 1789 l
1110 1655 m
1134 1655 l
1110 1745 m
1134 1745 l
1144 1614 m
1168 1614 l
1144 1701 m
1168 1701 l
1179 1573 m
1203 1573 l
1179 1658 m
1203 1658 l
1215 1533 m
1239 1533 l
1215 1616 m
1239 1616 l
1253 1493 m
1277 1493 l
1253 1574 m
1277 1574 l
1292 1455 m
1316 1455 l
1292 1532 m
1316 1532 l
1332 1417 m
1356 1417 l
1332 1492 m
1356 1492 l
1373 1380 m
1397 1380 l
1373 1453 m
1397 1453 l
1416 1345 m
1440 1345 l
1416 1415 m
1440 1415 l
1459 1310 m
1483 1310 l
1459 1378 m
1483 1378 l
1504 1277 m
1528 1277 l
1504 1342 m
1528 1342 l
1551 1244 m
1575 1244 l
1551 1307 m
1575 1307 l
1598 1214 m
1622 1214 l
1598 1273 m
1622 1273 l
1647 1184 m
1671 1184 l
1647 1241 m
1671 1241 l
1697 1156 m
1721 1156 l
1697 1210 m
1721 1210 l
1748 1129 m
1772 1129 l
1748 1180 m
1772 1180 l
1800 1103 m
1824 1103 l
1800 1151 m
1824 1151 l
1854 1079 m
1878 1079 l
1854 1124 m
1878 1124 l
1909 1056 m
1933 1056 l
1909 1097 m
1933 1097 l
1965 1035 m
1989 1035 l
1965 1072 m
1989 1072 l
2022 1016 m
2046 1016 l
2022 1047 m
2046 1047 l
2081 998 m
2105 998 l
2081 1024 m
2105 1024 l
2140 981 m
2164 981 l
2140 1000 m
2164 1000 l
2202 969 m
2226 969 l
2202 976 m
2226 976 l
stroke
1 setlinewidth
673 2491 12 0 360 arc
gsave fill grestore
stroke
673 2489 12 0 360 arc
gsave fill grestore
stroke
675 2485 12 0 360 arc
gsave fill grestore
stroke
678 2478 12 0 360 arc
gsave fill grestore
stroke
682 2468 12 0 360 arc
gsave fill grestore
stroke
688 2455 12 0 360 arc
gsave fill grestore
stroke
695 2439 12 0 360 arc
gsave fill grestore
stroke
703 2421 12 0 360 arc
gsave fill grestore
stroke
712 2401 12 0 360 arc
gsave fill grestore
stroke
722 2378 12 0 360 arc
gsave fill grestore
stroke
734 2352 12 0 360 arc
gsave fill grestore
stroke
747 2324 12 0 360 arc
gsave fill grestore
stroke
761 2295 12 0 360 arc
gsave fill grestore
stroke
777 2263 12 0 360 arc
gsave fill grestore
stroke
793 2229 12 0 360 arc
gsave fill grestore
stroke
811 2194 12 0 360 arc
gsave fill grestore
stroke
830 2157 12 0 360 arc
gsave fill grestore
stroke
851 2119 12 0 360 arc
gsave fill grestore
stroke
872 2080 12 0 360 arc
gsave fill grestore
stroke
895 2040 12 0 360 arc
gsave fill grestore
stroke
919 1999 12 0 360 arc
gsave fill grestore
stroke
944 1957 12 0 360 arc
gsave fill grestore
stroke
971 1915 12 0 360 arc
gsave fill grestore
stroke
999 1872 12 0 360 arc
gsave fill grestore
stroke
1028 1829 12 0 360 arc
gsave fill grestore
stroke
1058 1786 12 0 360 arc
gsave fill grestore
stroke
1089 1743 12 0 360 arc
gsave fill grestore
stroke
1122 1700 12 0 360 arc
gsave fill grestore
stroke
1156 1657 12 0 360 arc
gsave fill grestore
stroke
1191 1616 12 0 360 arc
gsave fill grestore
stroke
1227 1574 12 0 360 arc
gsave fill grestore
stroke
1265 1534 12 0 360 arc
gsave fill grestore
stroke
1304 1494 12 0 360 arc
gsave fill grestore
stroke
1344 1455 12 0 360 arc
gsave fill grestore
stroke
1385 1417 12 0 360 arc
gsave fill grestore
stroke
1428 1380 12 0 360 arc
gsave fill grestore
stroke
1471 1344 12 0 360 arc
gsave fill grestore
stroke
1516 1309 12 0 360 arc
gsave fill grestore
stroke
1563 1276 12 0 360 arc
gsave fill grestore
stroke
1610 1243 12 0 360 arc
gsave fill grestore
stroke
1659 1212 12 0 360 arc
gsave fill grestore
stroke
1709 1183 12 0 360 arc
gsave fill grestore
stroke
1760 1154 12 0 360 arc
gsave fill grestore
stroke
1812 1127 12 0 360 arc
gsave fill grestore
stroke
1866 1101 12 0 360 arc
gsave fill grestore
stroke
1921 1077 12 0 360 arc
gsave fill grestore
stroke
1977 1054 12 0 360 arc
gsave fill grestore
stroke
2034 1031 12 0 360 arc
gsave fill grestore
stroke
2093 1011 12 0 360 arc
gsave fill grestore
stroke
2152 991 12 0 360 arc
gsave fill grestore
stroke
2214 972 12 0 360 arc
gsave fill grestore
stroke
3 setlinewidth
673 2491 m
673 2490 l
673 2490 l
674 2490 l
675 2489 l
676 2488 l
678 2487 l
680 2486 l
682 2485 l
685 2483 l
688 2482 l
691 2480 l
695 2478 l
699 2476 l
703 2473 l
707 2471 l
712 2468 l
717 2465 l
722 2462 l
728 2459 l
734 2455 l
740 2452 l
747 2448 l
754 2444 l
761 2440 l
769 2436 l
777 2431 l
785 2427 l
793 2422 l
802 2417 l
811 2412 l
821 2407 l
830 2402 l
840 2396 l
851 2391 l
861 2385 l
872 2379 l
883 2373 l
895 2367 l
907 2361 l
919 2354 l
932 2347 l
944 2341 l
957 2334 l
971 2327 l
985 2320 l
999 2312 l
1013 2305 l
1028 2298 l
1042 2290 l
1058 2282 l
1073 2274 l
1089 2267 l
1105 2258 l
1122 2250 l
1139 2242 l
1156 2234 l
1173 2225 l
1191 2217 l
1209 2208 l
1227 2199 l
1246 2190 l
1265 2181 l
1284 2172 l
1304 2163 l
1324 2154 l
1344 2145 l
1364 2135 l
1385 2126 l
1406 2117 l
1428 2107 l
1449 2097 l
1471 2088 l
1494 2078 l
1516 2068 l
1539 2058 l
1563 2048 l
1586 2039 l
1610 2029 l
1634 2018 l
1659 2008 l
1684 1998 l
1709 1988 l
1734 1978 l
1760 1968 l
1786 1957 l
1812 1947 l
1839 1937 l
1866 1926 l
1893 1916 l
1921 1906 l
1949 1895 l
1977 1885 l
2005 1875 l
2034 1864 l
2063 1854 l
2093 1843 l
2122 1833 l
2152 1822 l
2183 1812 l
2214 1802 l
stroke
1 setlinewidth
3 setlinewidth
673 2491 m
673 2490 l
673 2490 l
674 2489 l
675 2488 l
676 2486 l
678 2484 l
680 2482 l
682 2479 l
685 2477 l
688 2473 l
691 2470 l
695 2466 l
699 2461 l
703 2457 l
707 2452 l
712 2447 l
717 2441 l
722 2435 l
728 2429 l
734 2423 l
740 2416 l
747 2409 l
754 2401 l
761 2394 l
769 2386 l
777 2377 l
785 2369 l
793 2360 l
802 2351 l
811 2342 l
821 2332 l
830 2322 l
840 2312 l
851 2302 l
861 2291 l
872 2280 l
883 2269 l
895 2258 l
907 2247 l
919 2235 l
932 2223 l
944 2211 l
957 2199 l
971 2187 l
985 2174 l
999 2161 l
1013 2148 l
1028 2135 l
1042 2122 l
1058 2109 l
1073 2096 l
1089 2082 l
1105 2068 l
1122 2055 l
1139 2041 l
1156 2027 l
1173 2013 l
1191 1999 l
1209 1985 l
1227 1970 l
1246 1956 l
1265 1942 l
1284 1927 l
1304 1913 l
1324 1898 l
1344 1884 l
1364 1869 l
1385 1855 l
1406 1840 l
1428 1826 l
1449 1811 l
1471 1796 l
1494 1782 l
1516 1767 l
1539 1753 l
1563 1739 l
1586 1724 l
1610 1710 l
1634 1695 l
1659 1681 l
1684 1667 l
1709 1653 l
1734 1639 l
1760 1625 l
1786 1611 l
1812 1597 l
1839 1583 l
1866 1570 l
1893 1556 l
1921 1543 l
1949 1529 l
1977 1516 l
2005 1503 l
2034 1490 l
2063 1477 l
2093 1464 l
2122 1452 l
2152 1439 l
2183 1427 l
2214 1414 l
stroke
1 setlinewidth
3 setlinewidth
673 2491 m
673 2490 l
673 2489 l
674 2488 l
675 2486 l
676 2483 l
678 2479 l
680 2475 l
682 2471 l
685 2466 l
688 2460 l
691 2453 l
695 2446 l
699 2439 l
703 2431 l
707 2422 l
712 2413 l
717 2403 l
722 2393 l
728 2382 l
734 2371 l
740 2359 l
747 2347 l
754 2334 l
761 2321 l
769 2307 l
777 2293 l
785 2279 l
793 2264 l
802 2249 l
811 2233 l
821 2217 l
830 2201 l
840 2184 l
851 2167 l
861 2150 l
872 2133 l
883 2115 l
895 2097 l
907 2079 l
919 2061 l
932 2042 l
944 2024 l
957 2005 l
971 1986 l
985 1967 l
999 1948 l
1013 1928 l
1028 1909 l
1042 1889 l
1058 1870 l
1073 1851 l
1089 1831 l
1105 1812 l
1122 1792 l
1139 1773 l
1156 1753 l
1173 1734 l
1191 1715 l
1209 1696 l
1227 1676 l
1246 1658 l
1265 1639 l
1284 1620 l
1304 1601 l
1324 1583 l
1344 1565 l
1364 1547 l
1385 1529 l
1406 1511 l
1428 1494 l
1449 1476 l
1471 1459 l
1494 1442 l
1516 1426 l
1539 1409 l
1563 1393 l
1586 1377 l
1610 1362 l
1634 1346 l
1659 1331 l
1684 1316 l
1709 1302 l
1734 1287 l
1760 1273 l
1786 1259 l
1812 1246 l
1839 1233 l
1866 1220 l
1893 1207 l
1921 1194 l
1949 1182 l
1977 1170 l
2005 1159 l
2034 1148 l
2063 1136 l
2093 1126 l
2122 1115 l
2152 1105 l
2183 1095 l
2214 1085 l
stroke
1 setlinewidth
3 setlinewidth
/Times-Roman findfont
60 scalefont
 setfont
1773 2062 m
gsave
1773 2062 translate
0 rotate
0 -20  m
(W\(1,1\)) show
grestore
newpath
1 setlinewidth
/Times-Roman findfont
83 scalefont
 setfont
3 setlinewidth
/Times-Roman findfont
60 scalefont
 setfont
1773 1664 m
gsave
1773 1664 translate
0 rotate
0 -20  m
(W\(1,2\)) show
grestore
newpath
1 setlinewidth
/Times-Roman findfont
83 scalefont
 setfont
3 setlinewidth
/Times-Roman findfont
60 scalefont
 setfont
1776 1322 m
gsave
1776 1322 translate
0 rotate
0 -20  m
(W\(2,2\)) show
grestore
newpath
1 setlinewidth
/Times-Roman findfont
83 scalefont
 setfont
3 setlinewidth
/Times-Roman findfont
60 scalefont
 setfont
1428 2334 m
gsave
1428 2334 translate
0 rotate
0 -20  m
(6) show
/Times-Roman findfont
36 scalefont
 setfont
0 36 rmoveto
(4) show
/Times-Roman findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
1 setlinewidth
/Times-Roman findfont
83 scalefont
 setfont
3 setlinewidth
/Times-Roman findfont
60 scalefont
 setfont
1773 2062 m
gsave
1773 2062 translate
0 rotate
0 -20  m
(W\(1,1\)) show
grestore
newpath
1 setlinewidth
/Times-Roman findfont
83 scalefont
 setfont
3 setlinewidth
/Times-Roman findfont
60 scalefont
 setfont
1773 1664 m
gsave
1773 1664 translate
0 rotate
0 -20  m
(W\(1,2\)) show
grestore
newpath
1 setlinewidth
/Times-Roman findfont
83 scalefont
 setfont
3 setlinewidth
/Times-Roman findfont
60 scalefont
 setfont
1776 1322 m
gsave
1776 1322 translate
0 rotate
0 -20  m
(W\(2,2\)) show
grestore
newpath
1 setlinewidth
/Times-Roman findfont
83 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 158 199 534 597
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   Figure #4
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.09 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
3 setlinewidth
673 830 m
673 2491 l
2214 2491 l
2214 830 l
673 830 l
stroke
1 setlinewidth
[] 0 setdash
673 830 m
673 840 l
865 830 m
865 840 l
1058 830 m
1058 840 l
1250 830 m
1250 840 l
1443 830 m
1443 840 l
1636 830 m
1636 840 l
1828 830 m
1828 840 l
2021 830 m
2021 840 l
2214 830 m
2214 840 l
673 2491 m
673 2481 l
865 2491 m
865 2481 l
1058 2491 m
1058 2481 l
1250 2491 m
1250 2481 l
1443 2491 m
1443 2481 l
1636 2491 m
1636 2481 l
1828 2491 m
1828 2481 l
2021 2491 m
2021 2481 l
2214 2491 m
2214 2481 l
stroke
3 setlinewidth
673 830 m
673 850 l
1058 830 m
1058 850 l
1443 830 m
1443 850 l
1828 830 m
1828 850 l
2214 830 m
2214 850 l
673 2491 m
673 2471 l
1058 2491 m
1058 2471 l
1443 2491 m
1443 2471 l
1828 2491 m
1828 2471 l
2214 2491 m
2214 2471 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
673 780 m
gsave
673 780 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
newpath
1058 780 m
gsave
1058 780 translate
0 rotate
0 -20  m
(1.0) CS
(1.0) show
grestore
newpath
1443 780 m
gsave
1443 780 translate
0 rotate
0 -20  m
(2.0) CS
(2.0) show
grestore
newpath
1828 780 m
gsave
1828 780 translate
0 rotate
0 -20  m
(3.0) CS
(3.0) show
grestore
newpath
2214 780 m
gsave
2214 780 translate
0 rotate
0 -20  m
(4.0) CS
(4.0) show
grestore
newpath
/Times-Roman findfont
83 scalefont
 setfont
1443 680 m
gsave
1443 630 translate
0 rotate
0 0  m
(g2) CS
(g) show
/Times-Roman findfont
49 scalefont
 setfont
0 49 rmoveto
(2) show
/Times-Roman findfont
83 scalefont
 setfont
0 -49 rmoveto
() show
grestore
newpath
1 setlinewidth
673 830 m
683 830 l
673 996 m
683 996 l
673 1162 m
683 1162 l
673 1328 m
683 1328 l
673 1494 m
683 1494 l
673 1660 m
683 1660 l
673 1826 m
683 1826 l
673 1992 m
683 1992 l
673 2158 m
683 2158 l
673 2324 m
683 2324 l
673 2491 m
683 2491 l
2214 830 m
2204 830 l
2214 996 m
2204 996 l
2214 1162 m
2204 1162 l
2214 1328 m
2204 1328 l
2214 1494 m
2204 1494 l
2214 1660 m
2204 1660 l
2214 1826 m
2204 1826 l
2214 1992 m
2204 1992 l
2214 2158 m
2204 2158 l
2214 2324 m
2204 2324 l
2214 2491 m
2204 2491 l
stroke
3 setlinewidth
673 830 m
693 830 l
673 1162 m
693 1162 l
673 1494 m
693 1494 l
673 1826 m
693 1826 l
673 2158 m
693 2158 l
673 2491 m
693 2491 l
2214 830 m
2194 830 l
2214 1162 m
2194 1162 l
2214 1494 m
2194 1494 l
2214 1826 m
2194 1826 l
2214 2158 m
2194 2158 l
2214 2491 m
2194 2491 l
/Times-Roman findfont
60 scalefont
 setfont
stroke
637 830 m
gsave
637 830 translate
0 rotate
0 -20  m
(0.00) RJ
(0.00) show
grestore
newpath
637 1162 m
gsave
637 1162 translate
0 rotate
0 -20  m
(0.20) RJ
(0.20) show
grestore
newpath
637 1494 m
gsave
637 1494 translate
0 rotate
0 -20  m
(0.40) RJ
(0.40) show
grestore
newpath
637 1826 m
gsave
637 1826 translate
0 rotate
0 -20  m
(0.60) RJ
(0.60) show
grestore
newpath
637 2158 m
gsave
637 2158 translate
0 rotate
0 -20  m
(0.80) RJ
(0.80) show
grestore
newpath
637 2491 m
gsave
637 2491 translate
0 rotate
0 -20  m
(1.00) RJ
(1.00) show
grestore
newpath
/Times-Roman findfont
83 scalefont
 setfont
483 1660 m
gsave
483 1660 translate
90 rotate
0 0  m
(W(I,J)) CS
(W\(I,J\)) show
grestore
newpath
1 setlinewidth
[] 0 setdash
3 setlinewidth
673 2491 m
673 2491 l
673 2488 m
673 2491 l
675 2485 m
675 2491 l
678 2481 m
678 2491 l
682 2476 m
682 2491 l
688 2471 m
688 2491 l
695 2465 m
695 2490 l
703 2458 m
703 2488 l
712 2450 m
712 2484 l
722 2442 m
722 2480 l
734 2433 m
734 2476 l
747 2424 m
747 2470 l
761 2414 m
761 2464 l
777 2403 m
777 2457 l
793 2392 m
793 2449 l
811 2380 m
811 2441 l
830 2367 m
830 2432 l
851 2354 m
851 2422 l
872 2341 m
872 2412 l
895 2327 m
895 2401 l
919 2312 m
919 2389 l
944 2297 m
944 2377 l
971 2281 m
971 2364 l
999 2265 m
999 2350 l
1028 2248 m
1028 2336 l
1058 2231 m
1058 2322 l
1089 2214 m
1089 2307 l
1122 2196 m
1122 2291 l
1156 2178 m
1156 2275 l
1191 2159 m
1191 2258 l
1227 2140 m
1227 2241 l
1265 2121 m
1265 2223 l
1304 2102 m
1304 2205 l
1344 2082 m
1344 2186 l
1385 2062 m
1385 2167 l
1428 2042 m
1428 2148 l
1471 2021 m
1471 2128 l
1516 2000 m
1516 2108 l
1563 1979 m
1563 2088 l
1610 1958 m
1610 2067 l
1659 1937 m
1659 2046 l
1709 1916 m
1709 2025 l
1760 1894 m
1760 2003 l
1812 1873 m
1812 1981 l
1866 1851 m
1866 1960 l
1921 1830 m
1921 1938 l
1977 1808 m
1977 1915 l
2034 1786 m
2034 1893 l
2093 1765 m
2093 1870 l
2152 1743 m
2152 1848 l
2214 1722 m
2214 1825 l
stroke
661 2491 m
685 2491 l
661 2491 m
685 2491 l
661 2488 m
685 2488 l
663 2485 m
687 2485 l
666 2481 m
690 2481 l
670 2476 m
694 2476 l
676 2471 m
700 2471 l
683 2465 m
707 2465 l
683 2490 m
707 2490 l
691 2458 m
715 2458 l
691 2488 m
715 2488 l
700 2450 m
724 2450 l
700 2484 m
724 2484 l
710 2442 m
734 2442 l
710 2480 m
734 2480 l
722 2433 m
746 2433 l
722 2476 m
746 2476 l
735 2424 m
759 2424 l
735 2470 m
759 2470 l
749 2414 m
773 2414 l
749 2464 m
773 2464 l
765 2403 m
789 2403 l
765 2457 m
789 2457 l
781 2392 m
805 2392 l
781 2449 m
805 2449 l
799 2380 m
823 2380 l
799 2441 m
823 2441 l
818 2367 m
842 2367 l
818 2432 m
842 2432 l
839 2354 m
863 2354 l
839 2422 m
863 2422 l
860 2341 m
884 2341 l
860 2412 m
884 2412 l
883 2327 m
907 2327 l
883 2401 m
907 2401 l
907 2312 m
931 2312 l
907 2389 m
931 2389 l
932 2297 m
956 2297 l
932 2377 m
956 2377 l
959 2281 m
983 2281 l
959 2364 m
983 2364 l
987 2265 m
1011 2265 l
987 2350 m
1011 2350 l
1016 2248 m
1040 2248 l
1016 2336 m
1040 2336 l
1046 2231 m
1070 2231 l
1046 2322 m
1070 2322 l
1077 2214 m
1101 2214 l
1077 2307 m
1101 2307 l
1110 2196 m
1134 2196 l
1110 2291 m
1134 2291 l
1144 2178 m
1168 2178 l
1144 2275 m
1168 2275 l
1179 2159 m
1203 2159 l
1179 2258 m
1203 2258 l
1215 2140 m
1239 2140 l
1215 2241 m
1239 2241 l
1253 2121 m
1277 2121 l
1253 2223 m
1277 2223 l
1292 2102 m
1316 2102 l
1292 2205 m
1316 2205 l
1332 2082 m
1356 2082 l
1332 2186 m
1356 2186 l
1373 2062 m
1397 2062 l
1373 2167 m
1397 2167 l
1416 2042 m
1440 2042 l
1416 2148 m
1440 2148 l
1459 2021 m
1483 2021 l
1459 2128 m
1483 2128 l
1504 2000 m
1528 2000 l
1504 2108 m
1528 2108 l
1551 1979 m
1575 1979 l
1551 2088 m
1575 2088 l
1598 1958 m
1622 1958 l
1598 2067 m
1622 2067 l
1647 1937 m
1671 1937 l
1647 2046 m
1671 2046 l
1697 1916 m
1721 1916 l
1697 2025 m
1721 2025 l
1748 1894 m
1772 1894 l
1748 2003 m
1772 2003 l
1800 1873 m
1824 1873 l
1800 1981 m
1824 1981 l
1854 1851 m
1878 1851 l
1854 1960 m
1878 1960 l
1909 1830 m
1933 1830 l
1909 1938 m
1933 1938 l
1965 1808 m
1989 1808 l
1965 1915 m
1989 1915 l
2022 1786 m
2046 1786 l
2022 1893 m
2046 1893 l
2081 1765 m
2105 1765 l
2081 1870 m
2105 1870 l
2140 1743 m
2164 1743 l
2140 1848 m
2164 1848 l
2202 1722 m
2226 1722 l
2202 1825 m
2226 1825 l
stroke
1 setlinewidth
673 2491 10 0 360 arc
gsave fill grestore
stroke
673 2490 10 0 360 arc
gsave fill grestore
stroke
675 2489 10 0 360 arc
gsave fill grestore
stroke
678 2487 10 0 360 arc
gsave fill grestore
stroke
682 2485 10 0 360 arc
gsave fill grestore
stroke
688 2481 10 0 360 arc
gsave fill grestore
stroke
695 2477 10 0 360 arc
gsave fill grestore
stroke
703 2473 10 0 360 arc
gsave fill grestore
stroke
712 2467 10 0 360 arc
gsave fill grestore
stroke
722 2461 10 0 360 arc
gsave fill grestore
stroke
734 2454 10 0 360 arc
gsave fill grestore
stroke
747 2447 10 0 360 arc
gsave fill grestore
stroke
761 2439 10 0 360 arc
gsave fill grestore
stroke
777 2430 10 0 360 arc
gsave fill grestore
stroke
793 2421 10 0 360 arc
gsave fill grestore
stroke
811 2410 10 0 360 arc
gsave fill grestore
stroke
830 2400 10 0 360 arc
gsave fill grestore
stroke
851 2388 10 0 360 arc
gsave fill grestore
stroke
872 2376 10 0 360 arc
gsave fill grestore
stroke
895 2364 10 0 360 arc
gsave fill grestore
stroke
919 2351 10 0 360 arc
gsave fill grestore
stroke
944 2337 10 0 360 arc
gsave fill grestore
stroke
971 2323 10 0 360 arc
gsave fill grestore
stroke
999 2308 10 0 360 arc
gsave fill grestore
stroke
1028 2292 10 0 360 arc
gsave fill grestore
stroke
1058 2277 10 0 360 arc
gsave fill grestore
stroke
1089 2260 10 0 360 arc
gsave fill grestore
stroke
1122 2244 10 0 360 arc
gsave fill grestore
stroke
1156 2226 10 0 360 arc
gsave fill grestore
stroke
1191 2209 10 0 360 arc
gsave fill grestore
stroke
1227 2191 10 0 360 arc
gsave fill grestore
stroke
1265 2172 10 0 360 arc
gsave fill grestore
stroke
1304 2153 10 0 360 arc
gsave fill grestore
stroke
1344 2134 10 0 360 arc
gsave fill grestore
stroke
1385 2115 10 0 360 arc
gsave fill grestore
stroke
1428 2095 10 0 360 arc
gsave fill grestore
stroke
1471 2075 10 0 360 arc
gsave fill grestore
stroke
1516 2054 10 0 360 arc
gsave fill grestore
stroke
1563 2033 10 0 360 arc
gsave fill grestore
stroke
1610 2013 10 0 360 arc
gsave fill grestore
stroke
1659 1992 10 0 360 arc
gsave fill grestore
stroke
1709 1970 10 0 360 arc
gsave fill grestore
stroke
1760 1949 10 0 360 arc
gsave fill grestore
stroke
1812 1927 10 0 360 arc
gsave fill grestore
stroke
1866 1905 10 0 360 arc
gsave fill grestore
stroke
1921 1884 10 0 360 arc
gsave fill grestore
stroke
1977 1862 10 0 360 arc
gsave fill grestore
stroke
2034 1840 10 0 360 arc
gsave fill grestore
stroke
2093 1818 10 0 360 arc
gsave fill grestore
stroke
2152 1795 10 0 360 arc
gsave fill grestore
stroke
2214 1773 10 0 360 arc
gsave fill grestore
stroke
[] 0 setdash
3 setlinewidth
673 2491 m
673 2491 l
673 2487 m
673 2491 l
675 2482 m
675 2491 l
678 2475 m
678 2491 l
682 2468 m
682 2491 l
688 2459 m
688 2488 l
695 2449 m
695 2484 l
703 2437 m
703 2478 l
712 2424 m
712 2470 l
722 2410 m
722 2462 l
734 2395 m
734 2452 l
747 2379 m
747 2441 l
761 2362 m
761 2428 l
777 2343 m
777 2414 l
793 2324 m
793 2399 l
811 2304 m
811 2383 l
830 2282 m
830 2365 l
851 2260 m
851 2347 l
872 2237 m
872 2327 l
895 2213 m
895 2307 l
919 2189 m
919 2285 l
944 2163 m
944 2262 l
971 2137 m
971 2238 l
999 2111 m
999 2214 l
1028 2084 m
1028 2189 l
1058 2056 m
1058 2163 l
1089 2028 m
1089 2136 l
1122 2000 m
1122 2108 l
1156 1971 m
1156 2080 l
1191 1942 m
1191 2052 l
1227 1913 m
1227 2022 l
1265 1883 m
1265 1993 l
1304 1854 m
1304 1963 l
1344 1824 m
1344 1932 l
1385 1794 m
1385 1902 l
1428 1764 m
1428 1871 l
1471 1735 m
1471 1840 l
1516 1705 m
1516 1809 l
1563 1675 m
1563 1778 l
1610 1646 m
1610 1746 l
1659 1617 m
1659 1715 l
1709 1588 m
1709 1684 l
1760 1560 m
1760 1653 l
1812 1531 m
1812 1622 l
1866 1503 m
1866 1592 l
1921 1476 m
1921 1562 l
1977 1449 m
1977 1532 l
2034 1422 m
2034 1502 l
2093 1396 m
2093 1473 l
2152 1370 m
2152 1444 l
2214 1345 m
2214 1416 l
stroke
661 2491 m
685 2491 l
661 2491 m
685 2491 l
661 2487 m
685 2487 l
663 2482 m
687 2482 l
666 2475 m
690 2475 l
670 2468 m
694 2468 l
676 2459 m
700 2459 l
676 2488 m
700 2488 l
683 2449 m
707 2449 l
683 2484 m
707 2484 l
691 2437 m
715 2437 l
691 2478 m
715 2478 l
700 2424 m
724 2424 l
700 2470 m
724 2470 l
710 2410 m
734 2410 l
710 2462 m
734 2462 l
722 2395 m
746 2395 l
722 2452 m
746 2452 l
735 2379 m
759 2379 l
735 2441 m
759 2441 l
749 2362 m
773 2362 l
749 2428 m
773 2428 l
765 2343 m
789 2343 l
765 2414 m
789 2414 l
781 2324 m
805 2324 l
781 2399 m
805 2399 l
799 2304 m
823 2304 l
799 2383 m
823 2383 l
818 2282 m
842 2282 l
818 2365 m
842 2365 l
839 2260 m
863 2260 l
839 2347 m
863 2347 l
860 2237 m
884 2237 l
860 2327 m
884 2327 l
883 2213 m
907 2213 l
883 2307 m
907 2307 l
907 2189 m
931 2189 l
907 2285 m
931 2285 l
932 2163 m
956 2163 l
932 2262 m
956 2262 l
959 2137 m
983 2137 l
959 2238 m
983 2238 l
987 2111 m
1011 2111 l
987 2214 m
1011 2214 l
1016 2084 m
1040 2084 l
1016 2189 m
1040 2189 l
1046 2056 m
1070 2056 l
1046 2163 m
1070 2163 l
1077 2028 m
1101 2028 l
1077 2136 m
1101 2136 l
1110 2000 m
1134 2000 l
1110 2108 m
1134 2108 l
1144 1971 m
1168 1971 l
1144 2080 m
1168 2080 l
1179 1942 m
1203 1942 l
1179 2052 m
1203 2052 l
1215 1913 m
1239 1913 l
1215 2022 m
1239 2022 l
1253 1883 m
1277 1883 l
1253 1993 m
1277 1993 l
1292 1854 m
1316 1854 l
1292 1963 m
1316 1963 l
1332 1824 m
1356 1824 l
1332 1932 m
1356 1932 l
1373 1794 m
1397 1794 l
1373 1902 m
1397 1902 l
1416 1764 m
1440 1764 l
1416 1871 m
1440 1871 l
1459 1735 m
1483 1735 l
1459 1840 m
1483 1840 l
1504 1705 m
1528 1705 l
1504 1809 m
1528 1809 l
1551 1675 m
1575 1675 l
1551 1778 m
1575 1778 l
1598 1646 m
1622 1646 l
1598 1746 m
1622 1746 l
1647 1617 m
1671 1617 l
1647 1715 m
1671 1715 l
1697 1588 m
1721 1588 l
1697 1684 m
1721 1684 l
1748 1560 m
1772 1560 l
1748 1653 m
1772 1653 l
1800 1531 m
1824 1531 l
1800 1622 m
1824 1622 l
1854 1503 m
1878 1503 l
1854 1592 m
1878 1592 l
1909 1476 m
1933 1476 l
1909 1562 m
1933 1562 l
1965 1449 m
1989 1449 l
1965 1532 m
1989 1532 l
2022 1422 m
2046 1422 l
2022 1502 m
2046 1502 l
2081 1396 m
2105 1396 l
2081 1473 m
2105 1473 l
2140 1370 m
2164 1370 l
2140 1444 m
2164 1444 l
2202 1345 m
2226 1345 l
2202 1416 m
2226 1416 l
stroke
1 setlinewidth
673 2491 12 0 360 arc
gsave fill grestore
stroke
673 2490 12 0 360 arc
gsave fill grestore
stroke
675 2488 12 0 360 arc
gsave fill grestore
stroke
678 2484 12 0 360 arc
gsave fill grestore
stroke
682 2480 12 0 360 arc
gsave fill grestore
stroke
688 2474 12 0 360 arc
gsave fill grestore
stroke
695 2466 12 0 360 arc
gsave fill grestore
stroke
703 2457 12 0 360 arc
gsave fill grestore
stroke
712 2447 12 0 360 arc
gsave fill grestore
stroke
722 2436 12 0 360 arc
gsave fill grestore
stroke
734 2424 12 0 360 arc
gsave fill grestore
stroke
747 2410 12 0 360 arc
gsave fill grestore
stroke
761 2395 12 0 360 arc
gsave fill grestore
stroke
777 2379 12 0 360 arc
gsave fill grestore
stroke
793 2362 12 0 360 arc
gsave fill grestore
stroke
811 2343 12 0 360 arc
gsave fill grestore
stroke
830 2324 12 0 360 arc
gsave fill grestore
stroke
851 2303 12 0 360 arc
gsave fill grestore
stroke
872 2282 12 0 360 arc
gsave fill grestore
stroke
895 2260 12 0 360 arc
gsave fill grestore
stroke
919 2237 12 0 360 arc
gsave fill grestore
stroke
944 2213 12 0 360 arc
gsave fill grestore
stroke
971 2188 12 0 360 arc
gsave fill grestore
stroke
999 2162 12 0 360 arc
gsave fill grestore
stroke
1028 2136 12 0 360 arc
gsave fill grestore
stroke
1058 2109 12 0 360 arc
gsave fill grestore
stroke
1089 2082 12 0 360 arc
gsave fill grestore
stroke
1122 2054 12 0 360 arc
gsave fill grestore
stroke
1156 2026 12 0 360 arc
gsave fill grestore
stroke
1191 1997 12 0 360 arc
gsave fill grestore
stroke
1227 1968 12 0 360 arc
gsave fill grestore
stroke
1265 1938 12 0 360 arc
gsave fill grestore
stroke
1304 1908 12 0 360 arc
gsave fill grestore
stroke
1344 1878 12 0 360 arc
gsave fill grestore
stroke
1385 1848 12 0 360 arc
gsave fill grestore
stroke
1428 1818 12 0 360 arc
gsave fill grestore
stroke
1471 1787 12 0 360 arc
gsave fill grestore
stroke
1516 1757 12 0 360 arc
gsave fill grestore
stroke
1563 1727 12 0 360 arc
gsave fill grestore
stroke
1610 1696 12 0 360 arc
gsave fill grestore
stroke
1659 1666 12 0 360 arc
gsave fill grestore
stroke
1709 1636 12 0 360 arc
gsave fill grestore
stroke
1760 1606 12 0 360 arc
gsave fill grestore
stroke
1812 1577 12 0 360 arc
gsave fill grestore
stroke
1866 1548 12 0 360 arc
gsave fill grestore
stroke
1921 1519 12 0 360 arc
gsave fill grestore
stroke
1977 1490 12 0 360 arc
gsave fill grestore
stroke
2034 1462 12 0 360 arc
gsave fill grestore
stroke
2093 1435 12 0 360 arc
gsave fill grestore
stroke
2152 1407 12 0 360 arc
gsave fill grestore
stroke
2214 1381 12 0 360 arc
gsave fill grestore
stroke
[] 0 setdash
3 setlinewidth
673 2491 m
673 2491 l
673 2485 m
673 2491 l
675 2476 m
675 2491 l
678 2465 m
678 2490 l
682 2451 m
682 2484 l
688 2435 m
688 2476 l
695 2416 m
695 2464 l
703 2395 m
703 2450 l
712 2371 m
712 2433 l
722 2346 m
722 2414 l
734 2318 m
734 2392 l
747 2288 m
747 2367 l
761 2257 m
761 2341 l
777 2224 m
777 2312 l
793 2189 m
793 2281 l
811 2154 m
811 2248 l
830 2117 m
830 2214 l
851 2079 m
851 2178 l
872 2041 m
872 2140 l
895 2001 m
895 2102 l
919 1962 m
919 2062 l
944 1921 m
944 2022 l
971 1881 m
971 1981 l
999 1841 m
999 1940 l
1028 1800 m
1028 1898 l
1058 1760 m
1058 1856 l
1089 1720 m
1089 1814 l
1122 1680 m
1122 1773 l
1156 1641 m
1156 1732 l
1191 1602 m
1191 1691 l
1227 1564 m
1227 1651 l
1265 1527 m
1265 1612 l
1304 1490 m
1304 1573 l
1344 1454 m
1344 1536 l
1385 1419 m
1385 1499 l
1428 1385 m
1428 1464 l
1471 1352 m
1471 1430 l
1516 1320 m
1516 1397 l
1563 1288 m
1563 1366 l
1610 1258 m
1610 1336 l
1659 1229 m
1659 1307 l
1709 1201 m
1709 1279 l
1760 1174 m
1760 1253 l
1812 1148 m
1812 1228 l
1866 1123 m
1866 1204 l
1921 1099 m
1921 1181 l
1977 1076 m
1977 1160 l
2034 1054 m
2034 1139 l
2093 1034 m
2093 1120 l
2152 1014 m
2152 1101 l
2214 996 m
2214 1084 l
stroke
661 2491 m
685 2491 l
661 2491 m
685 2491 l
661 2485 m
685 2485 l
663 2476 m
687 2476 l
666 2465 m
690 2465 l
666 2490 m
690 2490 l
670 2451 m
694 2451 l
670 2484 m
694 2484 l
676 2435 m
700 2435 l
676 2476 m
700 2476 l
683 2416 m
707 2416 l
683 2464 m
707 2464 l
691 2395 m
715 2395 l
691 2450 m
715 2450 l
700 2371 m
724 2371 l
700 2433 m
724 2433 l
710 2346 m
734 2346 l
710 2414 m
734 2414 l
722 2318 m
746 2318 l
722 2392 m
746 2392 l
735 2288 m
759 2288 l
735 2367 m
759 2367 l
749 2257 m
773 2257 l
749 2341 m
773 2341 l
765 2224 m
789 2224 l
765 2312 m
789 2312 l
781 2189 m
805 2189 l
781 2281 m
805 2281 l
799 2154 m
823 2154 l
799 2248 m
823 2248 l
818 2117 m
842 2117 l
818 2214 m
842 2214 l
839 2079 m
863 2079 l
839 2178 m
863 2178 l
860 2041 m
884 2041 l
860 2140 m
884 2140 l
883 2001 m
907 2001 l
883 2102 m
907 2102 l
907 1962 m
931 1962 l
907 2062 m
931 2062 l
932 1921 m
956 1921 l
932 2022 m
956 2022 l
959 1881 m
983 1881 l
959 1981 m
983 1981 l
987 1841 m
1011 1841 l
987 1940 m
1011 1940 l
1016 1800 m
1040 1800 l
1016 1898 m
1040 1898 l
1046 1760 m
1070 1760 l
1046 1856 m
1070 1856 l
1077 1720 m
1101 1720 l
1077 1814 m
1101 1814 l
1110 1680 m
1134 1680 l
1110 1773 m
1134 1773 l
1144 1641 m
1168 1641 l
1144 1732 m
1168 1732 l
1179 1602 m
1203 1602 l
1179 1691 m
1203 1691 l
1215 1564 m
1239 1564 l
1215 1651 m
1239 1651 l
1253 1527 m
1277 1527 l
1253 1612 m
1277 1612 l
1292 1490 m
1316 1490 l
1292 1573 m
1316 1573 l
1332 1454 m
1356 1454 l
1332 1536 m
1356 1536 l
1373 1419 m
1397 1419 l
1373 1499 m
1397 1499 l
1416 1385 m
1440 1385 l
1416 1464 m
1440 1464 l
1459 1352 m
1483 1352 l
1459 1430 m
1483 1430 l
1504 1320 m
1528 1320 l
1504 1397 m
1528 1397 l
1551 1288 m
1575 1288 l
1551 1366 m
1575 1366 l
1598 1258 m
1622 1258 l
1598 1336 m
1622 1336 l
1647 1229 m
1671 1229 l
1647 1307 m
1671 1307 l
1697 1201 m
1721 1201 l
1697 1279 m
1721 1279 l
1748 1174 m
1772 1174 l
1748 1253 m
1772 1253 l
1800 1148 m
1824 1148 l
1800 1228 m
1824 1228 l
1854 1123 m
1878 1123 l
1854 1204 m
1878 1204 l
1909 1099 m
1933 1099 l
1909 1181 m
1933 1181 l
1965 1076 m
1989 1076 l
1965 1160 m
1989 1160 l
2022 1054 m
2046 1054 l
2022 1139 m
2046 1139 l
2081 1034 m
2105 1034 l
2081 1120 m
2105 1120 l
2140 1014 m
2164 1014 l
2140 1101 m
2164 1101 l
2202 996 m
2226 996 l
2202 1084 m
2226 1084 l
stroke
1 setlinewidth
673 2491 11 0 360 arc
gsave fill grestore
stroke
673 2489 11 0 360 arc
gsave fill grestore
stroke
675 2485 11 0 360 arc
gsave fill grestore
stroke
678 2478 11 0 360 arc
gsave fill grestore
stroke
682 2468 11 0 360 arc
gsave fill grestore
stroke
688 2455 11 0 360 arc
gsave fill grestore
stroke
695 2440 11 0 360 arc
gsave fill grestore
stroke
703 2422 11 0 360 arc
gsave fill grestore
stroke
712 2402 11 0 360 arc
gsave fill grestore
stroke
722 2380 11 0 360 arc
gsave fill grestore
stroke
734 2355 11 0 360 arc
gsave fill grestore
stroke
747 2328 11 0 360 arc
gsave fill grestore
stroke
761 2299 11 0 360 arc
gsave fill grestore
stroke
777 2268 11 0 360 arc
gsave fill grestore
stroke
793 2235 11 0 360 arc
gsave fill grestore
stroke
811 2201 11 0 360 arc
gsave fill grestore
stroke
830 2165 11 0 360 arc
gsave fill grestore
stroke
851 2128 11 0 360 arc
gsave fill grestore
stroke
872 2091 11 0 360 arc
gsave fill grestore
stroke
895 2052 11 0 360 arc
gsave fill grestore
stroke
919 2012 11 0 360 arc
gsave fill grestore
stroke
944 1972 11 0 360 arc
gsave fill grestore
stroke
971 1931 11 0 360 arc
gsave fill grestore
stroke
999 1890 11 0 360 arc
gsave fill grestore
stroke
1028 1849 11 0 360 arc
gsave fill grestore
stroke
1058 1808 11 0 360 arc
gsave fill grestore
stroke
1089 1767 11 0 360 arc
gsave fill grestore
stroke
1122 1727 11 0 360 arc
gsave fill grestore
stroke
1156 1686 11 0 360 arc
gsave fill grestore
stroke
1191 1647 11 0 360 arc
gsave fill grestore
stroke
1227 1608 11 0 360 arc
gsave fill grestore
stroke
1265 1569 11 0 360 arc
gsave fill grestore
stroke
1304 1532 11 0 360 arc
gsave fill grestore
stroke
1344 1495 11 0 360 arc
gsave fill grestore
stroke
1385 1459 11 0 360 arc
gsave fill grestore
stroke
1428 1425 11 0 360 arc
gsave fill grestore
stroke
1471 1391 11 0 360 arc
gsave fill grestore
stroke
1516 1359 11 0 360 arc
gsave fill grestore
stroke
1563 1327 11 0 360 arc
gsave fill grestore
stroke
1610 1297 11 0 360 arc
gsave fill grestore
stroke
1659 1268 11 0 360 arc
gsave fill grestore
stroke
1709 1240 11 0 360 arc
gsave fill grestore
stroke
1760 1213 11 0 360 arc
gsave fill grestore
stroke
1812 1188 11 0 360 arc
gsave fill grestore
stroke
1866 1163 11 0 360 arc
gsave fill grestore
stroke
1921 1140 11 0 360 arc
gsave fill grestore
stroke
1977 1118 11 0 360 arc
gsave fill grestore
stroke
2034 1097 11 0 360 arc
gsave fill grestore
stroke
2093 1077 11 0 360 arc
gsave fill grestore
stroke
2152 1058 11 0 360 arc
gsave fill grestore
stroke
2214 1040 11 0 360 arc
gsave fill grestore
stroke
3 setlinewidth
673 2491 m
673 2490 l
673 2490 l
674 2490 l
675 2489 l
676 2488 l
678 2487 l
680 2486 l
682 2485 l
685 2483 l
688 2482 l
691 2480 l
695 2478 l
699 2476 l
703 2473 l
707 2471 l
712 2468 l
717 2465 l
722 2462 l
728 2459 l
734 2455 l
740 2452 l
747 2448 l
754 2444 l
761 2440 l
769 2436 l
777 2431 l
785 2427 l
793 2422 l
802 2417 l
811 2412 l
821 2407 l
830 2402 l
840 2396 l
851 2391 l
861 2385 l
872 2379 l
883 2373 l
895 2367 l
907 2361 l
919 2354 l
932 2347 l
944 2341 l
957 2334 l
971 2327 l
985 2320 l
999 2312 l
1013 2305 l
1028 2298 l
1042 2290 l
1058 2282 l
1073 2274 l
1089 2267 l
1105 2258 l
1122 2250 l
1139 2242 l
1156 2234 l
1173 2225 l
1191 2217 l
1209 2208 l
1227 2199 l
1246 2190 l
1265 2181 l
1284 2172 l
1304 2163 l
1324 2154 l
1344 2145 l
1364 2135 l
1385 2126 l
1406 2117 l
1428 2107 l
1449 2097 l
1471 2088 l
1494 2078 l
1516 2068 l
1539 2058 l
1563 2048 l
1586 2039 l
1610 2029 l
1634 2018 l
1659 2008 l
1684 1998 l
1709 1988 l
1734 1978 l
1760 1968 l
1786 1957 l
1812 1947 l
1839 1937 l
1866 1926 l
1893 1916 l
1921 1906 l
1949 1895 l
1977 1885 l
2005 1875 l
2034 1864 l
2063 1854 l
2093 1843 l
2122 1833 l
2152 1822 l
2183 1812 l
2214 1802 l
stroke
1 setlinewidth
3 setlinewidth
673 2491 m
673 2490 l
673 2490 l
674 2489 l
675 2488 l
676 2486 l
678 2484 l
680 2482 l
682 2479 l
685 2477 l
688 2473 l
691 2470 l
695 2466 l
699 2461 l
703 2457 l
707 2452 l
712 2447 l
717 2441 l
722 2435 l
728 2429 l
734 2423 l
740 2416 l
747 2409 l
754 2401 l
761 2394 l
769 2386 l
777 2377 l
785 2369 l
793 2360 l
802 2351 l
811 2342 l
821 2332 l
830 2322 l
840 2312 l
851 2302 l
861 2291 l
872 2280 l
883 2269 l
895 2258 l
907 2247 l
919 2235 l
932 2223 l
944 2211 l
957 2199 l
971 2187 l
985 2174 l
999 2161 l
1013 2148 l
1028 2135 l
1042 2122 l
1058 2109 l
1073 2096 l
1089 2082 l
1105 2068 l
1122 2055 l
1139 2041 l
1156 2027 l
1173 2013 l
1191 1999 l
1209 1985 l
1227 1970 l
1246 1956 l
1265 1942 l
1284 1927 l
1304 1913 l
1324 1898 l
1344 1884 l
1364 1869 l
1385 1855 l
1406 1840 l
1428 1826 l
1449 1811 l
1471 1796 l
1494 1782 l
1516 1767 l
1539 1753 l
1563 1739 l
1586 1724 l
1610 1710 l
1634 1695 l
1659 1681 l
1684 1667 l
1709 1653 l
1734 1639 l
1760 1625 l
1786 1611 l
1812 1597 l
1839 1583 l
1866 1570 l
1893 1556 l
1921 1543 l
1949 1529 l
1977 1516 l
2005 1503 l
2034 1490 l
2063 1477 l
2093 1464 l
2122 1452 l
2152 1439 l
2183 1427 l
2214 1414 l
stroke
1 setlinewidth
3 setlinewidth
673 2491 m
673 2490 l
673 2489 l
674 2488 l
675 2486 l
676 2483 l
678 2479 l
680 2475 l
682 2471 l
685 2466 l
688 2460 l
691 2453 l
695 2446 l
699 2439 l
703 2431 l
707 2422 l
712 2413 l
717 2403 l
722 2393 l
728 2382 l
734 2371 l
740 2359 l
747 2347 l
754 2334 l
761 2321 l
769 2307 l
777 2293 l
785 2279 l
793 2264 l
802 2249 l
811 2233 l
821 2217 l
830 2201 l
840 2184 l
851 2167 l
861 2150 l
872 2133 l
883 2115 l
895 2097 l
907 2079 l
919 2061 l
932 2042 l
944 2024 l
957 2005 l
971 1986 l
985 1967 l
999 1948 l
1013 1928 l
1028 1909 l
1042 1889 l
1058 1870 l
1073 1851 l
1089 1831 l
1105 1812 l
1122 1792 l
1139 1773 l
1156 1753 l
1173 1734 l
1191 1715 l
1209 1696 l
1227 1676 l
1246 1658 l
1265 1639 l
1284 1620 l
1304 1601 l
1324 1583 l
1344 1565 l
1364 1547 l
1385 1529 l
1406 1511 l
1428 1494 l
1449 1476 l
1471 1459 l
1494 1442 l
1516 1426 l
1539 1409 l
1563 1393 l
1586 1377 l
1610 1362 l
1634 1346 l
1659 1331 l
1684 1316 l
1709 1302 l
1734 1287 l
1760 1273 l
1786 1259 l
1812 1246 l
1839 1233 l
1866 1220 l
1893 1207 l
1921 1194 l
1949 1182 l
1977 1170 l
2005 1159 l
2034 1148 l
2063 1136 l
2093 1126 l
2122 1115 l
2152 1105 l
2183 1095 l
2214 1085 l
stroke
1 setlinewidth
3 setlinewidth
/Times-Roman findfont
60 scalefont
 setfont
1773 2062 m
gsave
1773 2062 translate
0 rotate
0 -20  m
(W\(1,1\)) show
grestore
newpath
1 setlinewidth
/Times-Roman findfont
83 scalefont
 setfont
3 setlinewidth
/Times-Roman findfont
60 scalefont
 setfont
1773 1664 m
gsave
1773 1664 translate
0 rotate
0 -20  m
(W\(1,2\)) show
grestore
newpath
1 setlinewidth
/Times-Roman findfont
83 scalefont
 setfont
3 setlinewidth
/Times-Roman findfont
60 scalefont
 setfont
1776 1322 m
gsave
1776 1322 translate
0 rotate
0 -20  m
(W\(2,2\)) show
grestore
newpath
1 setlinewidth
/Times-Roman findfont
83 scalefont
 setfont
3 setlinewidth
/Times-Roman findfont
60 scalefont
 setfont
1428 2334 m
gsave
1428 2334 translate
0 rotate
0 -20  m
(6) show
/Times-Roman findfont
36 scalefont
 setfont
0 36 rmoveto
(4) show
/Times-Roman findfont
60 scalefont
 setfont
0 -36 rmoveto
() show
grestore
newpath
1 setlinewidth
/Times-Roman findfont
83 scalefont
 setfont
3 setlinewidth
/Times-Roman findfont
60 scalefont
 setfont
1773 2062 m
gsave
1773 2062 translate
0 rotate
0 -20  m
(W\(1,1\)) show
grestore
newpath
1 setlinewidth
/Times-Roman findfont
83 scalefont
 setfont
3 setlinewidth
/Times-Roman findfont
60 scalefont
 setfont
1773 1664 m
gsave
1773 1664 translate
0 rotate
0 -20  m
(W\(1,2\)) show
grestore
newpath
1 setlinewidth
/Times-Roman findfont
83 scalefont
 setfont
3 setlinewidth
/Times-Roman findfont
60 scalefont
 setfont
1776 1322 m
gsave
1776 1322 translate
0 rotate
0 -20  m
(W\(2,2\)) show
grestore
newpath
1 setlinewidth
/Times-Roman findfont
83 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 158 199 534 597
